LP-SFT: Keeping Plausible Alternatives Alive in Supervised Fine-Tuning

Supervised fine-tuning (SFT) is widely used to adapt pretrained language models to downstream domains, but can over-specialize the model and degrade its pre-existing capabilities. Standard cross-entropy drives probability mass onto the observed target token and can make plausible alternatives that the pretrained model itself endorsed vanish. Using Shannon and Renyi entropies, we show that pretrained next-token distributions exhibit a regular multimodal structure, with entropy peaks corresponding to different numbers of plausible alternatives. Motivated by this observation, we propose LP-SFT, a Local-Preserving Supervised Fine-Tuning objective with two key design principles: it removes the supervised token from a local top-$K$ candidate set to avoid conflict with cross-entropy, and applies a locally normalized KL loss to preserve relative preferences among the remaining non-label alternatives. Across mixed-domain and domain-specific fine-tuning experiments, LP-SFT consistently outperforms standard SFT and recent baselines in aggregate performance while keeping base-endorsed alternatives from vanishing, achieving a favorable balance between single-sample accuracy and finite-budget solution accessibility, as measured by pass@1 and pass@$k$, respectively, with only a modest increase in training cost.

==> Figures/lp_sft_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\tikzset{
  tgt/.style={fill=LPTgt,draw=LPTgt!75!black,line width=0.3pt},
  alt/.style={fill=LPAlt,draw=LPAlt!75!black,line width=0.3pt},
  tl/.style={fill=gray!40,draw=gray!65,line width=0.3pt},
  ghost/.style={draw=black!40,densely dashed,line width=0.35pt},
  card/.style={draw=black!22,fill=white,rounded corners=3pt,line width=0.5pt},
}
\def\H{2.2}   % main-bar scale (per unit probability)
\def\h{0.95}  % inset-bar scale (per unit renormalized probability)
\def\bw{0.40}
\def\yz{0.42} % main baseline
\newcommand{\good}{{\color{green!45!black}\ensuremath{\checkmark}}}
\newcommand{\bad}{{\color{red!65!black}\ensuremath{\times}}}
% Per-panel values are passed through \Tg, \Va--\Vc, \Vt (main bars) and \Ha--\Hc, \Ht (inset bars).
% #1 x-offset, #2 title, #3 header colour, #4 inset label, #5 ghost flag, #6 footer
\def\lpcard#1#2#3#4#5#6{%
\begin{scope}[xshift=#1cm]
  \draw[card] (0,-0.36) rectangle (4.3,2.45);
  \begin{scope}
    \clip[rounded corners=3pt] (0,-0.36) rectangle (4.3,2.45);
    \fill[#3] (0,2.12) rectangle (4.3,2.45);
    \fill[black!3] (0,-0.36) rectangle (4.3,0.0);
  \end{scope}
  \draw[black!22,line width=0.5pt] (0,2.12) -- (4.3,2.12);
  \draw[black!15,line width=0.4pt] (0,0.0) -- (4.3,0.0);
  \node[font=\small] at (2.15,2.285) {#2};
  \node[font=\scriptsize] at (2.15,-0.18) {#6};
  % preservation set A_t (shaded)
  \fill[LPAlt!9,rounded corners=1.5pt] (0.74,\yz) rectangle (3.04,1.1);
  \node[anchor=north east,font=\scriptsize,LPAlt!80!black] at (3.04,1.1) {$\mathcal{A}_t$};
  \ifnum#5=1
    \foreach \v/\x in {0.25/0.86,0.24/1.42,0.23/1.98}
      \draw[ghost] (\x,\yz) rectangle ++(\bw,\v*\H);
  \fi
  \fill[tgt] (0.30,\yz) rectangle ++(\bw,\Tg*\H);
  \fill[alt] (0.86,\yz) rectangle ++(\bw,\Va*\H);
  \fill[alt] (1.42,\yz) rectangle ++(\bw,\Vb*\H);
  \fill[alt] (1.98,\yz) rectangle ++(\bw,\Vc*\H);
  \fill[tl]  (2.54,\yz) rectangle ++(\bw,\Vt*\H);
  \draw[black!70,line width=0.45pt] (0.14,\yz) -- (3.12,\yz);
  \foreach \lab/\x in {$y_t$/0.30,$v_1$/0.86,$v_2$/1.42,$v_3$/1.98,$\cdots$/2.54}
    \node[anchor=north,inner sep=1.5pt] at (\x+0.5*\bw,\yz) {\lab};
  % inset: renormalized profile on A_t
  \draw[fill=LPAlt!9,draw=LPAlt!45,rounded corners=2pt,line width=0.4pt] (1.40,1.28) rectangle (4.16,2.04);
  \draw[->,LPAlt!60,line width=0.5pt] (1.90,1.12) -- (1.90,1.26);
  \fill[alt] (1.55,1.36) rectangle ++(0.28,\Ha*\h);
  \fill[alt] (1.92,1.36) rectangle ++(0.28,\Hb*\h);
  \fill[alt] (2.29,1.36) rectangle ++(0.28,\Hc*\h);
  \fill[tl]  (2.66,1.36) rectangle ++(0.28,\Ht*\h);
  \draw[black!60,line width=0.35pt] (1.48,1.36) -- (3.02,1.36);
  \node[anchor=west,font=\scriptsize,inner sep=0pt] at (3.08,1.66) {#4};
\end{scope}}
% (a) base model: plateau-4 over y_t and three alternatives
\def\Tg{0.26}\def\Va{0.25}\def\Vb{0.24}\def\Vc{0.23}\def\Vt{0.02}
\def\Ha{0.34}\def\Hb{0.32}\def\Hc{0.31}\def\Ht{0.03}
\lpcard{0}{Base model $q_t$}{black!6}{$\hat q_t$}{0}{plateau-4: four near-equal continuations}
% (b) cross-entropy: target absorbs mass, relative profile destroyed
\def\Tg{0.62}\def\Va{0.23}\def\Vb{0.09}\def\Vc{0}\def\Vt{0}
\def\Ha{0.66}\def\Hb{0.26}\def\Hc{0}\def\Ht{0}
\lpcard{4.8}{Cross-entropy}{LPTgt!14}{{\color{red!65!black}$\hat p_t\neq\hat q_t$}}{1}{pass@1 \good\qquad pass@$k$ \bad}
\node[font=\small,inner sep=0pt] at (4.8+1.98+0.5*\bw,\yz+0.27) {\bad};
% (c) LP-SFT: same target mass, relative profile kept, P_t free
\def\Tg{0.62}\def\Va{0.128}\def\Vb{0.123}\def\Vc{0.118}\def\Vt{0.010}
\def\Ha{0.34}\def\Hb{0.32}\def\Hc{0.31}\def\Ht{0.03}
\lpcard{9.6}{LP-SFT (ours)}{LPAlt!16}{{\color{green!45!black}$\hat p_t=\hat q_t$}}{1}{pass@1 \good\qquad pass@$k$ \good}
\node[anchor=west,font=\scriptsize,text=black!65] at (9.6+3.08,0.72) {$P_t$ free};
% fine-tuning arrow and grouping of the two fine-tuned outcomes
\draw[-{Stealth[length=5pt]},black!55,line width=0.9pt] (4.36,1.1) -- (4.74,1.1);
\draw[black!45,line width=0.4pt] (4.8,2.58) -- (4.8,2.66) -- (13.9,2.66) -- (13.9,2.58);
\node[fill=white,inner sep=2pt,font=\scriptsize,text=black!70] at (9.35,2.66) {after fine-tuning on $y_t$};
\end{tikzpicture}

